Numerical Study of the $S=1$ Antiferrromagnetic Spin Chain with Bond Alternation

We study the $S=1$ quantum spin chain with bond alternation ${\cal H}=\sum _i (1-(-1)^i\delta)\vect{S}_i\cdot \vect{S}_{i+1}$ by the density matrix renormalization group method recently proposed by Steven R. White (\PRL{69}{3844}{1993}). We find a massless point at $\delta _c =0.25 \pm 0.01$. We also find the edge states in the region $\delta <\delta_c$ under the open boundary condition, which disappear in the region $\delta >\delta _{c}$. At the massless point, the spin wave velocity $v_s$ is $3.66 \pm 0.10$ and the central charge $c$ is $1.0\pm 0.15$. Our results indicate that a continuous phase transition occurs at the massless point $\delta =\delta_c $ accompanying breaking of the hidden $Z_2\times Z_2$ symmetry.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%   cut here %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate: 1994-01-25 16:13
%%Pages: 1
%%DocumentNeededResources: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%
% NGRAPH.PS ver 1.31 1992/07
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/MF /Ryumin-Light-H def
/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/e {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 1 5 3 roll arc
   scale
   stroke
   grestore newpath} bind def
/fe {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 moveto 0 0 1 5 3 roll arc closepath
   scale
   setgray fill
   grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 1
%%BeginPageSetup
NgraphDict begin
PageSave
BeginPage
%%EndPageSetup
%Graphics Begin
21000 21000 0 0 0 4000 viewc
%Scale(X)
100 [] 0 0.0 0 0 lsty
4000 16850 4000 17000 l
5167 16600 5167 17000 l
6333 16850 6333 17000 l
7500 16850 7500 17000 l
8667 16850 8667 17000 l
9833 16850 9833 17000 l
11000 16850 11000 17000 l
12167 16850 12167 17000 l
13333 16850 13333 17000 l
14500 16850 14500 17000 l
15667 16850 15667 17000 l
16833 16700 16833 17000 l
18000 16850 18000 17000 l
100 [] 0 0.0 2 0 lsty
18000 17000 4000 17000 l
4932 17717 mto
%%IncludeResource: font Helvetica
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (0) ashow
16598 17717 mto
  0.00 U@pt   0.00 U@pt (1) ashow
%Scale(Y)
100 [] 0 0.0 0 0 lsty
4400 17000 4000 17000 l
4150 15667 4000 15667 l
4150 14333 4000 14333 l
4150 13000 4000 13000 l
4150 11667 4000 11667 l
4300 10333 4000 10333 l
4150 9000 4000 9000 l
4150 7667 4000 7667 l
4150 6333 4000 6333 l
4150 5000 4000 5000 l
4300 3667 4000 3667 l
100 [] 0 0.0 2 0 lsty
4000 3000 4000 17000 l
3429 17308 mto
  0.00 U@pt   0.00 U@pt (0) ashow
3429 10641 mto
  0.00 U@pt   0.00 U@pt (1) ashow
3429 3975 mto
  0.00 U@pt   0.00 U@pt (2) ashow
%Scale(U)
100 [] 0 0.0 0 0 lsty
4000 3150 4000 3000 l
5167 3400 5167 3000 l
6333 3150 6333 3000 l
7500 3150 7500 3000 l
8667 3150 8667 3000 l
9833 3150 9833 3000 l
11000 3150 11000 3000 l
12167 3150 12167 3000 l
13333 3150 13333 3000 l
14500 3150 14500 3000 l
15667 3150 15667 3000 l
16833 3300 16833 3000 l
18000 3150 18000 3000 l
100 [] 0 0.0 2 0 lsty
18000 3000 4000 3000 l
%Scale(R)
100 [] 0 0.0 0 0 lsty
17600 17000 18000 17000 l
17850 15667 18000 15667 l
17850 14333 18000 14333 l
17850 13000 18000 13000 l
17850 11667 18000 11667 l
17700 10333 18000 10333 l
17850 9000 18000 9000 l
17850 7667 18000 7667 l
17850 6333 18000 6333 l
17850 5000 18000 5000 l
17700 3667 18000 3667 l
100 [] 0 0.0 2 0 lsty
18000 3000 18000 17000 l
%Data(GAP40.DAT)
4000 7000 view
30 [] 0 0.0 0 0 lsty
1.0 1317 7420 1017 7420 1167 7160 3 fpo
1317 7420 1017 7420 1167 7160 3 dpo
1.0 2483 7391 2183 7391 2333 7132 3 fpo
2483 7391 2183 7391 2333 7132 3 dpo
1.0 3650 7297 3350 7297 3500 7037 3 fpo
3650 7297 3350 7297 3500 7037 3 dpo
1.0 4817 7109 4517 7109 4667 6850 3 fpo
4817 7109 4517 7109 4667 6850 3 dpo
1.0 5983 6792 5683 6792 5833 6532 3 fpo
5983 6792 5683 6792 5833 6532 3 dpo
1.0 7150 6303 6850 6303 7000 6044 3 fpo
7150 6303 6850 6303 7000 6044 3 dpo
1.0 8317 5610 8017 5610 8167 5350 3 fpo
8317 5610 8017 5610 8167 5350 3 dpo
1.0 9483 4695 9183 4695 9333 4435 3 fpo
9483 4695 9183 4695 9333 4435 3 dpo
1.0 10650 3564 10350 3564 10500 3304 3 fpo
10650 3564 10350 3564 10500 3304 3 dpo
1.0 11817 2239 11517 2239 11667 1979 3 fpo
11817 2239 11517 2239 11667 1979 3 dpo
1.0 12983 753 12683 753 12833 493 3 fpo
12983 753 12683 753 12833 493 3 dpo
%Data(GAP60.DAT)
4000 7000 view
30 [] 0 0.0 0 0 lsty
1.0 200 -200 1067 9296 bar
200 -200 1067 9296 rec
1.0 200 -200 2233 9291 bar
200 -200 2233 9291 rec
1.0 200 -200 3400 9244 bar
200 -200 3400 9244 rec
1.0 200 -200 4567 9060 bar
200 -200 4567 9060 rec
1.0 200 -200 5733 8510 bar
200 -200 5733 8510 rec
1.0 200 -200 6900 7861 bar
200 -200 6900 7861 rec
1.0 200 -200 8067 6769 bar
200 -200 8067 6769 rec
1.0 200 -200 9233 5421 bar
200 -200 9233 5421 rec
1.0 200 -200 10400 3916 bar
200 -200 10400 3916 rec
1.0 200 -200 11567 2341 bar
200 -200 11567 2341 rec
1.0 200 -200 12733 767 bar
200 -200 12733 767 rec
%Data(GAP80.DAT)
4000 7000 view
30 [] 0 0.0 0 0 lsty
0.0 1167 10043 71 p
0.0 2333 10079 71 p
0.0 2567 10092 71 p
0.0 2800 10103 71 p
0.0 3033 10113 71 p
0.0 3267 10118 71 p
0.0 3500 10119 71 p
0.0 3733 10112 71 p
0.0 3967 10096 71 p
0.0 4200 10069 71 p
0.0 4433 10028 71 p
0.0 4667 9973 71 p
0.0 5833 9433 71 p
0.0 7000 8425 71 p
0.0 8167 7058 71 p
0.0 9333 5499 71 p
0.0 10500 3871 71 p
0.0 11667 2248 71 p
0.0 12833 667 71 p
%Data(GAP100.DAT)
4000 7000 view
30 [] 0 0.0 0 0 lsty
1.0 1167 10501 75 p
1167 10501 75 c
1.0 2333 10583 75 p
2333 10583 75 c
1.0 2450 10598 75 p
2450 10598 75 c
1.0 2567 10613 75 p
2567 10613 75 c
1.0 2683 10628 75 p
2683 10628 75 c
1.0 2800 10644 75 p
2800 10644 75 c
1.0 2917 10659 75 p
2917 10659 75 c
1.0 3033 10674 75 p
3033 10674 75 c
1.0 3150 10688 75 p
3150 10688 75 c
1.0 3267 10700 75 p
3267 10700 75 c
1.0 3383 10711 75 p
3383 10711 75 c
1.0 3500 10720 75 p
3500 10720 75 c
1.0 3617 10726 75 p
3617 10726 75 c
1.0 3733 10730 75 p
3733 10730 75 c
1.0 3850 10730 75 p
3850 10730 75 c
1.0 3967 10727 75 p
3967 10727 75 c
1.0 4083 10721 75 p
4083 10721 75 c
1.0 4200 10709 75 p
4200 10709 75 c
1.0 4317 10694 75 p
4317 10694 75 c
1.0 4433 10673 75 p
4433 10673 75 c
1.0 4550 10647 75 p
4550 10647 75 c
1.0 4667 10615 75 p
4667 10615 75 c
1.0 4667 10615 75 p
4667 10615 75 c
1.0 5833 9959 75 p
5833 9959 75 c
1.0 7000 8743 75 p
7000 8743 75 c
1.0 8167 7204 75 p
8167 7204 75 c
1.0 9333 5547 75 p
9333 5547 75 c
1.0 10500 3880 75 p
10500 3880 75 c
1.0 11667 2249 75 p
11667 2249 75 c
1.0 12833 667 75 p
12833 667 75 c
%Data(GAP12.DAT)
4000 7000 view
30 [] 0 0.0 0 0 lsty
0.0 1061 10772 1167 10878 1273 10772 1167 10666 4 fpo
0.0 2227 10897 2333 11003 2439 10897 2333 10791 4 fpo
0.0 2461 10944 2567 11051 2673 10944 2567 10838 4 fpo
0.0 2694 10995 2800 11101 2906 10995 2800 10889 4 fpo
0.0 2927 11045 3033 11151 3139 11045 3033 10939 4 fpo
0.0 3161 11092 3267 11198 3373 11092 3267 10986 4 fpo
0.0 3394 11131 3500 11237 3606 11131 3500 11025 4 fpo
0.0 3627 11158 3733 11264 3839 11158 3733 11052 4 fpo
0.0 3861 11169 3967 11275 4073 11169 3967 11063 4 fpo
0.0 4094 11160 4200 11266 4306 11160 4200 11054 4 fpo
0.0 4327 11125 4433 11231 4539 11125 4433 11019 4 fpo
0.0 4561 11063 4667 11169 4773 11063 4667 10957 4 fpo
0.0 5727 10286 5833 10392 5939 10286 5833 10180 4 fpo
0.0 6894 8903 7000 9009 7106 8903 7000 8797 4 fpo
0.0 8061 7260 8167 7366 8273 7260 8167 7154 4 fpo
0.0 9227 5560 9333 5667 9439 5560 9333 5454 4 fpo
0.0 10394 3882 10500 3988 10606 3882 10500 3776 4 fpo
0.0 11561 2249 11667 2355 11773 2249 11667 2143 4 fpo
0.0 12727 667 12833 773 12939 667 12833 561 4 fpo
%Data(GAP14.DAT)
4000 7000 view
30 [] 0 0.0 0 0 lsty
1.0 1061 10940 1167 11046 1273 10940 1167 10834 4 fpo
1061 10940 1167 11046 1273 10940 1167 10834 4 dpo
1.0 2227 11104 2333 11210 2439 11104 2333 10998 4 fpo
2227 11104 2333 11210 2439 11104 2333 10998 4 dpo
1.0 3394 11430 3500 11536 3606 11430 3500 11324 4 fpo
3394 11430 3500 11536 3606 11430 3500 11324 4 dpo
1.0 3511 11454 3617 11561 3723 11454 3617 11348 4 fpo
3511 11454 3617 11561 3723 11454 3617 11348 4 dpo
1.0 3627 11474 3733 11580 3839 11474 3733 11368 4 fpo
3627 11474 3733 11580 3839 11474 3733 11368 4 dpo
1.0 3744 11489 3850 11595 3956 11489 3850 11383 4 fpo
3744 11489 3850 11595 3956 11489 3850 11383 4 dpo
1.0 3861 11498 3967 11604 4073 11498 3967 11392 4 fpo
3861 11498 3967 11604 4073 11498 3967 11392 4 dpo
1.0 3977 11501 4083 11607 4189 11501 4083 11395 4 fpo
3977 11501 4083 11607 4189 11501 4083 11395 4 dpo
1.0 4094 11496 4200 11602 4306 11496 4200 11390 4 fpo
4094 11496 4200 11602 4306 11496 4200 11390 4 dpo
1.0 4211 11484 4317 11590 4423 11484 4317 11378 4 fpo
4211 11484 4317 11590 4423 11484 4317 11378 4 dpo
1.0 4327 11463 4433 11569 4539 11463 4433 11357 4 fpo
4327 11463 4433 11569 4539 11463 4433 11357 4 dpo
1.0 4444 11433 4550 11539 4656 11433 4550 11327 4 fpo
4444 11433 4550 11539 4656 11433 4550 11327 4 dpo
1.0 4561 11393 4667 11499 4773 11393 4667 11287 4 fpo
4561 11393 4667 11499 4773 11393 4667 11287 4 dpo
%Data(GAPWHITE.DAT)
4000 7000 view
30 [] 0 0.0 0 0 lsty
1.0 1167 14000 100 p
1167 14000 100 c
1167 14000 71 c
1.0 2333 14000 100 p
2333 14000 100 c
2333 14000 71 c
1.0 3500 14000 100 p
3500 14000 100 c
3500 14000 71 c
1.0 3617 14000 100 p
3617 14000 100 c
3617 14000 71 c
1.0 3733 14000 100 p
3733 14000 100 c
3733 14000 71 c
1.0 3850 13999 100 p
3850 13999 100 c
3850 13999 71 c
1.0 3967 13996 100 p
3967 13996 100 c
3967 13996 71 c
1.0 4083 14000 100 p
4083 14000 100 c
4083 14000 71 c
1.0 4200 13920 100 p
4200 13920 100 c
4200 13920 71 c
1.0 4317 13553 100 p
4317 13553 100 c
4317 13553 71 c
1.0 4433 13320 100 p
4433 13320 100 c
4433 13320 71 c
1.0 4550 13100 100 p
4550 13100 100 c
4550 13100 71 c
1.0 4667 12900 100 p
4667 12900 100 c
4667 12900 71 c
1.0 5833 10894 100 p
5833 10894 100 c
5833 10894 71 c
1.0 7000 9067 100 p
7000 9067 100 c
7000 9067 71 c
1.0 9333 5533 100 p
9333 5533 100 c
9333 5533 71 c
1.0 11667 2247 100 p
11667 2247 100 c
11667 2247 71 c
%Data(GAPWHITE.DAT)
4000 7000 view
30 [] 0 0.0 0 0 lsty
1292 11202 1042 11202 l
1167 11077 1167 11327 l
2458 11638 2208 11638 l
2333 11513 2333 11763 l
3625 12707 3375 12707 l
3500 12582 3500 12832 l
3742 12853 3492 12853 l
3617 12728 3617 12978 l
3858 13033 3608 13033 l
3733 12908 3733 13158 l
3975 13233 3725 13233 l
3850 13108 3850 13358 l
4092 13480 3842 13480 l
3967 13355 3967 13605 l
4208 13967 3958 13967 l
4083 13842 4083 14092 l
4325 13920 4075 13920 l
4200 13795 4200 14045 l
4442 13527 4192 13527 l
4317 13402 4317 13652 l
4558 13320 4308 13320 l
4433 13195 4433 13445 l
4675 13100 4425 13100 l
4550 12975 4550 13225 l
4792 12900 4542 12900 l
4667 12775 4667 13025 l
5958 10888 5708 10888 l
5833 10763 5833 11013 l
7125 9067 6875 9067 l
7000 8942 7000 9192 l
9458 5533 9208 5533 l
9333 5408 9333 5658 l
11792 2247 11542 2247 l
11667 2122 11667 2372 l
%Legend(Dot)
21000 21000 0 0 0 4000 viewc
%Legend(Arrow)
21000 21000 0 0 0 4000 viewc
%Legend(String)
21000 21000 0 0 0 4000 viewc
5500 4000 mto
%%IncludeResource: font GothicBBB-Medium-H
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2224 > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (   N) ashow
0 176 rmto
0.0 [  18.00 U@pt   0.00 U@pt   0.00 U@pt -18.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (s) ashow
0 -176 rmto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (= 4) ashow
5500 5000 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2222 > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (   N) ashow
0 176 rmto
0.0 [  18.00 U@pt   0.00 U@pt   0.00 U@pt -18.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (s) ashow
0 -176 rmto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (= 6) ashow
5500 6000 mto
  0.00 U@pt   0.00 U@pt ( ) ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2123 > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (  N) ashow
0 176 rmto
0.0 [  18.00 U@pt   0.00 U@pt   0.00 U@pt -18.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (s) ashow
0 -176 rmto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (= 8) ashow
5500 7000 mto
  0.00 U@pt   0.00 U@pt ( ) ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2123 > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (  N) ashow
0 176 rmto
0.0 [  18.00 U@pt   0.00 U@pt   0.00 U@pt -18.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (s) ashow
0 -176 rmto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (=10) ashow
5500 8000 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2221 > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (   N) ashow
0 176 rmto
0.0 [  18.00 U@pt   0.00 U@pt   0.00 U@pt -18.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (s) ashow
0 -176 rmto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (=12) ashow
5500 9000 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 217e > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (   N) ashow
0 176 rmto
0.0 [  18.00 U@pt   0.00 U@pt   0.00 U@pt -18.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (s) ashow
0 -176 rmto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (=14) ashow
12500 15500 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 217d > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (,) ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 215c > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt ( DMRG) ashow
%Legend(Title)
21000 21000 0 0 0 4000 viewc
4500 2000 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (Fig. 1   Y. Kato and A. Tanaka) ashow
7000 19000 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2644 > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (\(dimer strength\)) ashow
2000 11500 mto
0.0 [   0.00 U@pt -24.00 U@pt -24.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (GAP) ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentNeededResources:
%%+ font Helvetica
%%+ font GothicBBB-Medium-H
%%EOF
